The Quantization Model of Neural Scaling

We propose the Quantization Model of neural scaling laws, explaining both the observed power law dropoff of loss with model and data size, and also the sudden emergence of new capabilities with scale. We derive this model from what we call the Quantization Hypothesis, where network knowledge and skills are "quantized" into discrete chunks ($\textbf{quanta}$). We show that when quanta are learned in order of decreasing use frequency, then a power law in use frequencies explains observed power law scaling of loss. We validate this prediction on toy datasets, then study how scaling curves decompose for large language models. Using language model gradients, we automatically decompose model behavior into a diverse set of skills (quanta). We tentatively find that the frequency at which these quanta are used in the training distribution roughly follows a power law corresponding with the empirical scaling exponent for language models, a prediction of our theory.

==> texts/pile/cluster100.tex <==
\tok[white]{{\strut}TO}\allowbreak \tok[white]{{\strut} PER}\allowbreak \tok[white]{{\strut}FORM}\allowbreak \tok[white]{{\strut} QU}\allowbreak \tok[white]{{\strut}AD}\allowbreak \tok[white]{{\strut}R}\allowbreak \tok[white]{{\strut}AT}\allowbreak \tok[white]{{\strut}IC}\allowbreak \tok[white]{{\strut} RE}\allowbreak \tok[white]{{\strut}GR}\allowbreak \tok[white]{{\strut}ESSION}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}ON}\allowbreak \tok[white]{{\strut} THE}\allowbreak \tok[white]{{\strut} TI}\allowbreak \tok[white]{{\strut}84}\allowbreak \tok[white]{{\strut} GR}\allowbreak \tok[white]{{\strut}APH}\allowbreak \tok[white]{{\strut}ING}\allowbreak \tok[white]{{\strut} CAL}\allowbreak \tok[white]{{\strut}C}\allowbreak \tok[white]{{\strut}UL}\allowbreak \tok[white]{{\strut}ATOR}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}DET}\allowbreak \tok[white]{{\strut}ER}\allowbreak \tok[white]{{\strut}M}\allowbreak \tok[white]{{\strut}INE}\allowbreak \tok[white]{{\strut} HOW}\allowbreak \tok[white]{{\strut} WE}\allowbreak \tok[white]{{\strut}LL}\allowbreak \tok[white]{{\strut} THE}\allowbreak \tok[white]{{\strut}\phantom{a}}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}RE}\allowbreak \tok[white]{{\strut}GR}\allowbreak \tok[white]{{\strut}ESSION}\allowbreak \tok[white]{{\strut} MO}\allowbreak \tok[white]{{\strut}DEL}\allowbreak \tok[white]{{\strut} FIT}\allowbreak \tok[white]{{\strut}S}\allowbreak \tok[white]{{\strut} THE}\allowbreak \tok[white]{{\strut} DATA}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}AND}\allowbreak \tok[white]{{\strut} THEN}\allowbreak \tok[white]{{\strut} MAKE}\allowbreak \tok[white]{{\strut} PR}\allowbreak \tok[white]{{\strut}ED}\allowbreak \tok[white]{{\strut}I}\allowbreak \tok[white]{{\strut}CTIONS}\allowbreak \tok[white]{{\strut}\phantom{a}}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}US}\allowbreak \tok[white]{{\strut}ING}\allowbreak \tok[white]{{\strut} THE}\allowbreak \tok[white]{{\strut} RE}\allowbreak \tok[white]{{\strut}GR}\allowbreak \tok[white]{{\strut}ESSION}\allowbreak \tok[white]{{\strut} E}\allowbreak \tok[white]{{\strut}QU}\allowbreak \tok[white]{{\strut}ATION}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}IN}\allowbreak \tok[white]{{\strut} STAT}\allowbreak \tok[white]{{\strut}IST}\allowbreak \tok[white]{{\strut}ICS}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut}\phantom{a}}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}RE}\allowbreak \tok[white]{{\strut}GR}\allowbreak \tok[white]{{\strut}ESSION}\allowbreak \tok[white]{{\strut} A}\allowbreak \tok[white]{{\strut}NAL}\allowbreak \tok[white]{{\strut}YS}\allowbreak \tok[white]{{\strut}IS}\allowbreak \tok[white]{{\strut} IN}\allowbreak \tok[white]{{\strut}CLUD}\allowbreak \tok[white]{{\strut}ES}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}ANY}\allowbreak \tok[white]{{\strut} TE}\allowbreak \tok[white]{{\strut}CH}\allowbreak \tok[white]{{\strut}NI}\allowbreak \tok[white]{{\strut}QU}\allowbreak \tok[white]{{\strut}ES}\allowbreak \tok[white]{{\strut} US}\allowbreak \tok[white]{{\strut}ED}\allowbreak \tok[white]{{\strut} FOR}\allowbreak \tok[white]{{\strut} MO}\allowbreak \tok[white]{{\strut}DEL}\allowbreak \tok[white]{{\strut}ING}\allowbreak \tok[white]{{\strut}\phantom{a}}\allowbreak \tok[lightred]{{\strut}{\textbackslash}n}\allowbreak \\

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut} cred}\allowbreak \tok[white]{{\strut}dump}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} free}\allowbreak \tok[white]{{\strut} software}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} you}\allowbreak \tok[white]{{\strut} can}\allowbreak \tok[white]{{\strut} redistribute}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut}/}\allowbreak \tok[white]{{\strut}or}\allowbreak \tok[white]{{\strut} modify}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} under}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} terms}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} GNU}\allowbreak \tok[white]{{\strut} General}\allowbreak \tok[white]{{\strut} Public}\allowbreak \tok[white]{{\strut} License}\allowbreak \tok[white]{{\strut} as}\allowbreak \tok[white]{{\strut} published}\allowbreak \tok[white]{{\strut} by}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} Free}\allowbreak \tok[white]{{\strut} Software}\allowbreak \tok[white]{{\strut} Foundation}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} either}\allowbreak \tok[white]{{\strut} version}\allowbreak \tok[white]{{\strut} 3}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} License}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} or}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}at}\allowbreak \tok[white]{{\strut} your}\allowbreak \tok[white]{{\strut} option}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut} any}\allowbreak \tok[white]{{\strut} later}\allowbreak \tok[white]{{\strut} version}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut} cred}\allowbreak \tok[white]{{\strut}dump}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} distributed}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} hope}\allowbreak \tok[white]{{\strut} that}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} will}\allowbreak \tok[white]{{\strut} be}\allowbreak \tok[white]{{\strut} useful}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[lightred]{{\strut}{\textbackslash}n}\allowbreak \\

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}<!--}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}/**}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut} *}\allowbreak \tok[white]{{\strut} Copyright}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}c}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut} 2019}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} The}\allowbreak \tok[white]{{\strut} Android}\allowbreak \tok[white]{{\strut} Open}\allowbreak \tok[white]{{\strut} Source}\allowbreak \tok[white]{{\strut} Project}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut} *}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut} *}\allowbreak \tok[white]{{\strut} Licensed}\allowbreak \tok[white]{{\strut} under}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} Apache}\allowbreak \tok[white]{{\strut} License}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} Version}\allowbreak \tok[white]{{\strut} 2}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}0}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}the}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}License}\allowbreak \tok[white]{{\strut}");}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut} *}\allowbreak \tok[white]{{\strut} you}\allowbreak \tok[white]{{\strut} may}\allowbreak \tok[white]{{\strut} not}\allowbreak \tok[white]{{\strut} use}\allowbreak \tok[white]{{\strut} this}\allowbreak \tok[white]{{\strut} file}\allowbreak \tok[white]{{\strut} except}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} compliance}\allowbreak \tok[white]{{\strut} with}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} License}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[lightred]{{\strut}{\textbackslash}n}\allowbreak \\

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}\phantom{aaaaa}}\allowbreak \tok[white]{{\strut}*}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaaaaaa}}\allowbreak \tok[white]{{\strut}P}\allowbreak \tok[white]{{\strut}ursuant}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} 5}\allowbreak \tok[white]{{\strut}TH}\allowbreak \tok[white]{{\strut} CIR}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} R}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} 47}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}5}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} court}\allowbreak \tok[white]{{\strut} has}\allowbreak \tok[white]{{\strut} determined}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}that}\allowbreak \tok[white]{{\strut} this}\allowbreak \tok[white]{{\strut} opinion}\allowbreak \tok[white]{{\strut} should}\allowbreak \tok[white]{{\strut} not}\allowbreak \tok[white]{{\strut} be}\allowbreak \tok[white]{{\strut} published}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} not}\allowbreak \tok[white]{{\strut} precedent}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}except}\allowbreak \tok[white]{{\strut} under}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} limited}\allowbreak \tok[white]{{\strut} circumstances}\allowbreak \tok[white]{{\strut} set}\allowbreak \tok[white]{{\strut} forth}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} 5}\allowbreak \tok[white]{{\strut}TH}\allowbreak \tok[white]{{\strut} CIR}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[lightred]{{\strut}{\textbackslash}n}\allowbreak \\

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}children}\allowbreak \tok[white]{{\strut} have}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} lack}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} maturity}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} an}\allowbreak \tok[white]{{\strut} under}\allowbreak \tok[white]{{\strut}developed}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}sense}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} responsibility}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} leading}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} reck}\allowbreak \tok[white]{{\strut}lessness}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} imp}\allowbreak \tok[white]{{\strut}ul}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}s}\allowbreak \tok[white]{{\strut}ivity}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} heed}\allowbreak \tok[white]{{\strut}less}\allowbreak \tok[white]{{\strut} risk}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}taking}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Second}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} children}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}are}\allowbreak \tok[white]{{\strut} more}\allowbreak \tok[white]{{\strut} vulnerable}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} negative}\allowbreak \tok[white]{{\strut} influences}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}outside}\allowbreak \tok[white]{{\strut} pressures}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} including}\allowbreak \tok[white]{{\strut} from}\allowbreak \tok[white]{{\strut} their}\allowbreak \tok[white]{{\strut} family}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}pe}\allowbreak \tok[white]{{\strut}ers}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut} they}\allowbreak \tok[white]{{\strut} have}\allowbreak \tok[white]{{\strut} limited}\allowbreak \tok[white]{{\strut} contro}\allowbreak \tok[white]{{\strut}[}\allowbreak \tok[white]{{\strut}l}\allowbreak \tok[white]{{\strut}]}\allowbreak \tok[white]{{\strut} over}\allowbreak \tok[white]{{\strut} their}\allowbreak \tok[white]{{\strut} own}\allowbreak \tok[white]{{\strut} en}\allowbreak \tok[white]{{\strut}vi}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[lightred]{{\strut}{\textbackslash}n}\allowbreak \\

==> texts/pile/cluster146.tex <==
\tok[white]{{\strut}Sam}\allowbreak \tok[white]{{\strut} Will}\allowbreak \tok[white]{{\strut}ard}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Sam}\allowbreak \tok[white]{{\strut}uel}\allowbreak \tok[white]{{\strut} Steven}\allowbreak \tok[white]{{\strut} Will}\allowbreak \tok[white]{{\strut}ard}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}born}\allowbreak \tok[white]{{\strut} September}\allowbreak \tok[white]{{\strut} 9}\allowbreak \tok[lightred]{{\strut},}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}215}\allowbreak \tok[white]{{\strut} U}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}S}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} 437}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}19}\allowbreak \tok[white]{{\strut}10}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}ME}\allowbreak \tok[white]{{\strut}CH}\allowbreak \tok[white]{{\strut}AN}\allowbreak \tok[white]{{\strut}ICAL}\allowbreak \tok[white]{{\strut} AP}\allowbreak \tok[white]{{\strut}PL}\allowbreak \tok[white]{{\strut}I}\allowbreak \tok[white]{{\strut}ANCE}\allowbreak \tok[white]{{\strut} COMPANY}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}v}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}CAST}\allowbreak \tok[white]{{\strut}LE}\allowbreak \tok[white]{{\strut}MAN}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}No}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} 48}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Supreme}\allowbreak \tok[white]{{\strut} Court}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} United}\allowbreak \tok[white]{{\strut} States}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Argued}\allowbreak \tok[white]{{\strut} December}\allowbreak \tok[white]{{\strut} 3}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} 1909}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Decided}\allowbreak \tok[white]{{\strut} January}\allowbreak \tok[white]{{\strut} 3}\allowbreak \tok[lightred]{{\strut},}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Fred}\allowbreak \tok[white]{{\strut}er}\allowbreak \tok[white]{{\strut}ick}\allowbreak \tok[white]{{\strut} W}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Ke}\allowbreak \tok[white]{{\strut}ator}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Fred}\allowbreak \tok[white]{{\strut}er}\allowbreak \tok[white]{{\strut}ick}\allowbreak \tok[white]{{\strut} W}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Ke}\allowbreak \tok[white]{{\strut}ator}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}October}\allowbreak \tok[white]{{\strut} 22}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} 18}\allowbreak \tok[white]{{\strut}55}\allowbreak \tok[white]{{\strut} –}\allowbreak \tok[white]{{\strut} January}\allowbreak \tok[white]{{\strut} 31}\allowbreak \tok[lightred]{{\strut},}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut} United}\allowbreak \tok[white]{{\strut} States}\allowbreak \tok[white]{{\strut} Patent}\allowbreak \tok[white]{{\strut} No}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} 6}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut}073}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut}124}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}issued}\allowbreak \tok[white]{{\strut} June}\allowbreak \tok[white]{{\strut} 6}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} 2000}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut} ("}\allowbreak \tok[white]{{\strut}the}\allowbreak \tok[white]{{\strut} '}\allowbreak \tok[white]{{\strut}124}\allowbreak \tok[white]{{\strut} patent}\allowbreak \tok[white]{{\strut}").}\allowbreak \tok[white]{{\strut} Microsoft}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} turn}\allowbreak \tok[white]{{\strut} asserted}\allowbreak \tok[white]{{\strut} counter}\allowbreak \tok[white]{{\strut}claims}\allowbreak \tok[white]{{\strut} against}\allowbreak \tok[white]{{\strut} N}\allowbreak \tok[white]{{\strut}CI}\allowbreak \tok[white]{{\strut} for}\allowbreak \tok[white]{{\strut} infringement}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} three}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} its}\allowbreak \tok[white]{{\strut} patents}\allowbreak \tok[white]{{\strut}}\allowbreak \tok[white]{{\strut}United}\allowbreak \tok[white]{{\strut} States}\allowbreak \tok[white]{{\strut} Patent}\allowbreak \tok[white]{{\strut} Nos}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} 5}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut}8}\allowbreak \tok[white]{{\strut}22}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut}526}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} 5}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut}999}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut}9}\allowbreak \tok[white]{{\strut}14}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} 5}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut}794}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut}006}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Only}\allowbreak \tok[white]{{\strut} terms}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} '}\allowbreak \tok[white]{{\strut}124}\allowbreak \tok[white]{{\strut} patent}\allowbreak \tok[white]{{\strut} are}\allowbreak \tok[white]{{\strut} presently}\allowbreak \tok[white]{{\strut} before}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} Court}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut} interpretation}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} claims}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} Microsoft}\allowbreak \tok[white]{{\strut}'s}\allowbreak \tok[white]{{\strut} patents}\allowbreak \tok[white]{{\strut} will}\allowbreak \tok[white]{{\strut} be}\allowbreak \tok[white]{{\strut} interpreted}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} separate}\allowbreak \tok[white]{{\strut} Mark}\allowbreak \tok[white]{{\strut}man}\allowbreak \tok[white]{{\strut} hearing}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} be}\allowbreak \tok[white]{{\strut} held}\allowbreak \tok[white]{{\strut} on}\allowbreak \tok[white]{{\strut} November}\allowbreak \tok[white]{{\strut} 15}\allowbreak \tok[lightred]{{\strut},}\allowbreak 

==> texts/pile/cluster269.tex <==
\tok[white]{{\strut}Rom}\allowbreak \tok[white]{{\strut}ford}\allowbreak \tok[white]{{\strut} Ice}\allowbreak \tok[white]{{\strut} Arena}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Rom}\allowbreak \tok[white]{{\strut}ford}\allowbreak \tok[white]{{\strut} Ice}\allowbreak \tok[white]{{\strut} Arena}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} an}\allowbreak \tok[white]{{\strut} ice}\allowbreak \tok[white]{{\strut} r}\allowbreak \tok[white]{{\strut}ink}\allowbreak \tok[white]{{\strut} located}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} Rom}\allowbreak \tok[white]{{\strut}ford}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} London}\allowbreak \tok[white]{{\strut} Borough}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} Ha}\allowbreak \tok[white]{{\strut}vering}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} England}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} The}\allowbreak \tok[white]{{\strut} venue}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} built}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} 1980}\allowbreak \tok[lightred]{{\strut}s}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut} Although}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} novel}\allowbreak \tok[white]{{\strut} continues}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} be}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} dominant}\allowbreak \tok[white]{{\strut} medium}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} crime}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}my}\allowbreak \tok[white]{{\strut}stery}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}detect}\allowbreak \tok[white]{{\strut}ive}\allowbreak \tok[white]{{\strut} narrative}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} short}\allowbreak \tok[white]{{\strut} stories}\allowbreak \tok[white]{{\strut} by}\allowbreak \tok[white]{{\strut} these}\allowbreak \tok[white]{{\strut} contemporary}\allowbreak \tok[white]{{\strut} authors}\allowbreak \tok[white]{{\strut} may}\allowbreak \tok[white]{{\strut} be}\allowbreak \tok[white]{{\strut} found}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} numerous}\allowbreak \tok[white]{{\strut} anth}\allowbreak \tok[white]{{\strut}ologies}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} genre}\allowbreak \tok[white]{{\strut} published}\allowbreak \tok[white]{{\strut} during}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} 1990}\allowbreak \tok[lightred]{{\strut}s}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Arm}\allowbreak \tok[white]{{\strut}ed}\allowbreak \tok[white]{{\strut} with}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} new}\allowbreak \tok[white]{{\strut} Shen}\allowbreak \tok[white]{{\strut}wei}\allowbreak \tok[white]{{\strut} SW}\allowbreak \tok[white]{{\strut}26}\allowbreak \tok[white]{{\strut}010}\allowbreak \tok[white]{{\strut} chips}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} new}\allowbreak \tok[white]{{\strut} super}\allowbreak \tok[white]{{\strut}computer}\allowbreak \tok[white]{{\strut} has}\allowbreak \tok[white]{{\strut} sur}\allowbreak \tok[white]{{\strut}ged}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} top}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} TOP}\allowbreak \tok[white]{{\strut}500}\allowbreak \tok[white]{{\strut} list}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} Sun}\allowbreak \tok[white]{{\strut}way}\allowbreak \tok[white]{{\strut} Tai}\allowbreak \tok[white]{{\strut}hu}\allowbreak \tok[white]{{\strut}Light}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} It}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} nearly}\allowbreak \tok[white]{{\strut} three}\allowbreak \tok[white]{{\strut} times}\allowbreak \tok[white]{{\strut} as}\allowbreak \tok[white]{{\strut} fast}\allowbreak \tok[white]{{\strut} as}\allowbreak \tok[white]{{\strut} Tian}\allowbreak \tok[white]{{\strut}he}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}2}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} being}\allowbreak \tok[white]{{\strut} benchmark}\allowbreak \tok[white]{{\strut}ed}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} Lin}\allowbreak \tok[white]{{\strut}pack}\allowbreak \tok[white]{{\strut} as}\allowbreak \tok[white]{{\strut} being}\allowbreak \tok[white]{{\strut} able}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} perform}\allowbreak \tok[white]{{\strut} 93}\allowbreak \tok[white]{{\strut} quadr}\allowbreak \tok[white]{{\strut}illion}\allowbreak \tok[white]{{\strut} calculations}\allowbreak \tok[white]{{\strut} each}\allowbreak \tok[white]{{\strut} second}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}93}\allowbreak \tok[white]{{\strut} p}\allowbreak \tok[white]{{\strut}eta}\allowbreak \tok[white]{{\strut}FL}\allowbreak \tok[white]{{\strut}OPS}\allowbreak \tok[white]{{\strut}).}\allowbreak \tok[white]{{\strut} To}\allowbreak \tok[white]{{\strut} put}\allowbreak \tok[white]{{\strut} this}\allowbreak \tok[white]{{\strut} achievement}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} context}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} modern}\allowbreak \tok[white]{{\strut} desktop}\allowbreak \tok[white]{{\strut} PCs}\allowbreak \tok[white]{{\strut} are}\allowbreak \tok[white]{{\strut} already}\allowbreak \tok[white]{{\strut} more}\allowbreak \tok[white]{{\strut} powerful}\allowbreak \tok[white]{{\strut} than}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} top}\allowbreak \tok[white]{{\strut} ranked}\allowbreak \tok[white]{{\strut} super}\allowbreak \tok[white]{{\strut}comput}\allowbreak \tok[white]{{\strut}ers}\allowbreak \tok[white]{{\strut} from}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} early}\allowbreak \tok[white]{{\strut} 1990}\allowbreak \tok[lightred]{{\strut}s}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Early}\allowbreak \tok[white]{{\strut} activism}\allowbreak \tok[white]{{\strut} 
}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}He}\allowbreak \tok[white]{{\strut} began}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} lifetime}\allowbreak \tok[white]{{\strut} involvement}\allowbreak \tok[white]{{\strut} with}\allowbreak \tok[white]{{\strut} revolutionary}\allowbreak \tok[white]{{\strut} politics}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} late}\allowbreak \tok[white]{{\strut} 1930}\allowbreak \tok[lightred]{{\strut}s}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut} Yes}\allowbreak \tok[white]{{\strut}terday}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} visitor}\allowbreak \tok[white]{{\strut} Greg}\allowbreak \tok[white]{{\strut} Davidson}\allowbreak \tok[white]{{\strut} commented}\allowbreak \tok[white]{{\strut} that}\allowbreak \tok[white]{{\strut} he}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} searching}\allowbreak \tok[white]{{\strut} for}\allowbreak \tok[white]{{\strut} songs}\allowbreak \tok[white]{{\strut} played}\allowbreak \tok[white]{{\strut} on}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} local}\allowbreak \tok[white]{{\strut} forecast}\allowbreak \tok[white]{{\strut} back}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} late}\allowbreak \tok[white]{{\strut} ’}\allowbreak \tok[white]{{\strut}80}\allowbreak \tok[lightred]{{\strut}s}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut} In}\allowbreak \tok[white]{{\strut} 1954}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} couple}\allowbreak \tok[white]{{\strut} published}\allowbreak \tok[white]{{\strut} Living}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} Good}\allowbreak \tok[white]{{\strut} Life}\allowbreak \tok[white]{{\strut} which}\allowbreak \tok[white]{{\strut} inspired}\allowbreak \tok[white]{{\strut} many}\allowbreak \tok[white]{{\strut} young}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} educated}\allowbreak \tok[white]{{\strut} Americans}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} create}\allowbreak \tok[white]{{\strut} simpler}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} rural}\allowbreak \tok[white]{{\strut} lif}\allowbreak \tok[white]{{\strut}est}\allowbreak \tok[white]{{\strut}yles}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} back}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}to}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}the}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}land}\allowbreak \tok[white]{{\strut} movement}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} 1960}\allowbreak \tok[lightred]{{\strut}s}\allowbreak 

==> texts/pile/cluster278.tex <==
\tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}ricks}\allowbreak \tok[white]{{\strut}haw}\allowbreak \tok[white]{{\strut}\_}\allowbreak \tok[white]{{\strut}graph}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}detail}\allowbreak \tok[white]{{\strut} \{}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}pointer}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}events}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} none}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}position}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} absolute}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}top}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}z}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}index}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} 2}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}background}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} rgba}\allowbreak \tok[white]{{\strut}(}\allowbreak \tok[white]{{\strut}0}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}1}\allowbreak \tok[white]{{\strut});}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}bottom}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}width}\allowbreak \tok[lightred]{{\strut}:}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}@}\allowbreak \tok[white]{{\strut}import}\allowbreak \tok[white]{{\strut} '}\allowbreak \tok[white]{{\strut}../../}\allowbreak \tok[white]{{\strut}../}\allowbreak \tok[white]{{\strut}assets}\allowbreak \tok[white]{{\strut}/}\allowbreak \tok[white]{{\strut}s}\allowbreak \tok[white]{{\strut}ass}\allowbreak \tok[white]{{\strut}/}\allowbreak \tok[white]{{\strut}spin}\allowbreak \tok[white]{{\strut}';}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}app}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}header}\allowbreak \tok[white]{{\strut} \{}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}background}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}color}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} \#}\allowbreak \tok[white]{{\strut}282}\allowbreak \tok[white]{{\strut}c}\allowbreak \tok[white]{{\strut}34}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}min}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}height}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} 100}\allowbreak \tok[white]{{\strut}vh}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}display}\allowbreak \tok[lightred]{{\strut}:}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}See}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} http}\allowbreak \tok[white]{{\strut}://}\allowbreak \tok[white]{{\strut}jsfiddle}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}net}\allowbreak \tok[white]{{\strut}/}\allowbreak \tok[white]{{\strut}m}\allowbreak \tok[white]{{\strut}WF}\allowbreak \tok[white]{{\strut}G}\allowbreak \tok[white]{{\strut}Z}\allowbreak \tok[white]{{\strut}/}\allowbreak \tok[white]{{\strut}1}\allowbreak \tok[white]{{\strut}/}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}html}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} body}\allowbreak \tok[white]{{\strut} \{}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}margin}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}padding}\allowbreak \tok[lightred]{{\strut}:}\allowbreak 

==> texts/pile/cluster292.tex <==
\tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut}\phantom{a}}\allowbreak \tok[white]{{\strut}				}\allowbreak \tok[white]{{\strut}\phantom{aaaaaaaaaaaaaaaaaaaaaaaa}}\allowbreak \tok[white]{{\strut}\phantom{aaaaaaaaaaaaaaaaa}}\allowbreak \tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut}\phantom{aaaaaaaaaaaaaaaaaaaaaaaa}}\allowbreak \tok[white]{{\strut}\phantom{aaaaaaaaaaaaaaaaaaaaaaaa}}\allowbreak \tok[white]{{\strut}\phantom{aaaaaaaaaaaaaaaaaaaaaaaa}}\allowbreak \tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut} For}\allowbreak \tok[white]{{\strut} questions}\allowbreak \tok[white]{{\strut} please}\allowbreak \tok[white]{{\strut} refer}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut}\phantom{aaaaaaaaaaaaaaaaaaaaaaaa}}\allowbreak \tok[white]{{\strut}\phantom{aaaaaaaaaaaaaaaaa}}\allowbreak \tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\#}\allowbreak \tok[white]{{\strut} https}\allowbreak \tok[lightred]{{\strut}://}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}When}\allowbreak \tok[white]{{\strut} I}\allowbreak \tok[white]{{\strut} run}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} below}\allowbreak \tok[white]{{\strut} code}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} I}\allowbreak \tok[white]{{\strut} am}\allowbreak \tok[white]{{\strut} getting}\allowbreak \tok[white]{{\strut} an}\allowbreak \tok[white]{{\strut} error}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} Mongo}\allowbreak \tok[white]{{\strut}Error}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} The}\allowbreak \tok[white]{{\strut} dollar}\allowbreak \tok[white]{{\strut} (\$}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut} pre}\allowbreak \tok[white]{{\strut}fixed}\allowbreak \tok[white]{{\strut} field}\allowbreak \tok[white]{{\strut} '\$}\allowbreak \tok[white]{{\strut}push}\allowbreak \tok[white]{{\strut}'}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} '\$}\allowbreak \tok[white]{{\strut}push}\allowbreak \tok[white]{{\strut}'}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} not}\allowbreak \tok[white]{{\strut} valid}\allowbreak \tok[white]{{\strut} for}\allowbreak \tok[white]{{\strut} storage}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}I}\allowbreak \tok[white]{{\strut} put}\allowbreak \tok[white]{{\strut} this}\allowbreak \tok[white]{{\strut} together}\allowbreak \tok[white]{{\strut} based}\allowbreak \tok[white]{{\strut} on}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} docs}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} https}\allowbreak \tok[lightred]{{\strut}://}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Gr}\allowbreak \tok[white]{{\strut}uber}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} Martin}\allowbreak \tok[white]{{\strut} A}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Views}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} National}\allowbreak \tok[white]{{\strut} Zo}\allowbreak \tok[white]{{\strut}ological}\allowbreak \tok[white]{{\strut} Park}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} Washington}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} DC}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} showing}\allowbreak \tok[white]{{\strut} Exhibit}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} 1919}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Ret}\allowbreak \tok[white]{{\strut}rieved}\allowbreak \tok[white]{{\strut} from}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} Digital}\allowbreak \tok[white]{{\strut} Public}\allowbreak \tok[white]{{\strut} Library}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} America}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} http}\allowbreak \tok[lightred]{{\strut}://}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}But}\allowbreak \tok[white]{{\strut} as}\allowbreak \tok[white]{{\strut} citizens}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} our}\allowbreak \tok[white]{{\strut} responsibility}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} look}\allowbreak \tok[white]{{\strut} beyond}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} anecd}\allowbreak \tok[white]{{\strut}ote}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} We}\allowbreak \tok[white]{{\strut} journalists}\allowbreak \tok[white]{{\strut} try}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} make}\allowbreak \tok[white]{{\strut} sure}\allowbreak \tok[white]{{\strut} that}\allowbreak \tok[white]{{\strut} if}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} tree}\allowbreak \tok[white]{{\strut} falls}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} forest}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} won}\allowbreak \tok[white]{{\strut}’}\allowbreak \tok[white]{{\strut}t}\allowbreak \tok[white]{{\strut} go}\allowbreak \tok[white]{{\strut} un}\allowbreak \tok[white]{{\strut}noticed}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Still}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} if}\allowbreak \tok[white]{{\strut} we}\allowbreak \tok[white]{{\strut} get}\allowbreak \tok[white]{{\strut} so}\allowbreak \tok[white]{{\strut} taken}\allowbreak \tok[white]{{\strut} by}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} trees}\allowbreak \tok[white]{{\strut} that}\allowbreak \tok[white]{{\strut} we}\allowbreak \tok[white]{{\strut} don}\allowbreak \tok[white]{{\strut}’}\allowbreak \tok[white]{{\strut}t}\allowbreak \tok[white]{{\strut} see}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} forest}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} we}\allowbreak \tok[white]{{\strut}’}\allowbreak \tok[white]{{\strut}ll}\allowbreak \tok[white]{{\strut} all}\allowbreak \tok[white]{{\strut} be}\allowbreak \tok[white]{{\strut} lost}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}R}\allowbreak \tok[white]{{\strut}ex}\allowbreak \tok[white]{{\strut} Smith}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} editor}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} Times}\allowbreak \tok[white]{{\strut} Union}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Share}\allowbreak \tok[white]{{\strut} your}\allowbreak \tok[white]{{\strut} thoughts}\allowbreak \tok[white]{{\strut} at}\allowbreak \tok[white]{{\strut} http}\allowbreak \tok[lightred]{{\strut}://}\allowbreak 

==> texts/pile/cluster50.tex <==
\tok[white]{{\strut}01}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut} Mi}\allowbreak \tok[white]{{\strut} Que}\allowbreak \tok[white]{{\strut}ren}\allowbreak \tok[white]{{\strut}cia}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}Sim}\allowbreak \tok[white]{{\strut}ón}\allowbreak \tok[white]{{\strut} D}\allowbreak \tok[white]{{\strut}í}\allowbreak \tok[white]{{\strut}az}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}02}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut} Ton}\allowbreak \tok[white]{{\strut}ada}\allowbreak \tok[white]{{\strut} De}\allowbreak \tok[white]{{\strut} Luna}\allowbreak \tok[white]{{\strut} L}\allowbreak \tok[white]{{\strut}len}\allowbreak \tok[white]{{\strut}a}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}Sim}\allowbreak \tok[white]{{\strut}ón}\allowbreak \tok[white]{{\strut} D}\allowbreak \tok[white]{{\strut}í}\allowbreak \tok[white]{{\strut}az}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}03}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut} Sab}\allowbreak \tok[white]{{\strut}ana}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}Jos}\allowbreak \tok[white]{{\strut}é}\allowbreak \tok[white]{{\strut} Sal}\allowbreak \tok[white]{{\strut}azar}\allowbreak \tok[white]{{\strut}/}\allowbreak \tok[white]{{\strut}Sim}\allowbreak \tok[white]{{\strut}ón}\allowbreak \tok[white]{{\strut} D}\allowbreak \tok[white]{{\strut}í}\allowbreak \tok[white]{{\strut}az}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}04}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut} Cab}\allowbreak \tok[white]{{\strut}allo}\allowbreak \tok[white]{{\strut} V}\allowbreak \tok[white]{{\strut}ie}\allowbreak \tok[white]{{\strut}jo}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}Sim}\allowbreak \tok[white]{{\strut}ón}\allowbreak \tok[white]{{\strut} D}\allowbreak \tok[white]{{\strut}í}\allowbreak \tok[white]{{\strut}az}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}05}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut} T}\allowbreak \tok[white]{{\strut}odo}\allowbreak \tok[white]{{\strut} E}\allowbreak \tok[white]{{\strut}ste}\allowbreak \tok[white]{{\strut} Camp}\allowbreak \tok[white]{{\strut}o}\allowbreak \tok[white]{{\strut} Es}\allowbreak \tok[white]{{\strut} M}\allowbreak \tok[white]{{\strut}ío}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}Sim}\allowbreak \tok[white]{{\strut}ón}\allowbreak \tok[white]{{\strut} D}\allowbreak \tok[white]{{\strut}í}\allowbreak \tok[white]{{\strut}az}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}06}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut} La}\allowbreak \tok[white]{{\strut} P}\allowbreak \tok[white]{{\strut}ena}\allowbreak \tok[white]{{\strut} Del}\allowbreak \tok[white]{{\strut} Bec}\allowbreak \tok[white]{{\strut}erre}\allowbreak \tok[white]{{\strut}ro}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}Sim}\allowbreak \tok[white]{{\strut}ón}\allowbreak \tok[white]{{\strut} D}\allowbreak \tok[white]{{\strut}í}\allowbreak \tok[white]{{\strut}az}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[lightred]{{\strut}07}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut} *}\allowbreak \tok[white]{{\strut} *}\allowbreak \tok[white]{{\strut} from}\allowbreak \tok[white]{{\strut} opening}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} through}\allowbreak \tok[white]{{\strut} road}\allowbreak \tok[white]{{\strut} or}\allowbreak \tok[white]{{\strut} street}\allowbreak \tok[white]{{\strut} for}\allowbreak \tok[white]{{\strut} public}\allowbreak \tok[white]{{\strut} use}\allowbreak \tok[white]{{\strut} across}\allowbreak \tok[white]{{\strut} said}\allowbreak \tok[white]{{\strut} public}\allowbreak \tok[white]{{\strut} park}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} Park}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} The}\allowbreak \tok[white]{{\strut} City}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} River}\allowbreak \tok[white]{{\strut}ton}\allowbreak \tok[white]{{\strut} *}\allowbreak \tok[white]{{\strut} *}\allowbreak \tok[white]{{\strut} *}\allowbreak \tok[white]{{\strut}."}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}Emphasis}\allowbreak \tok[white]{{\strut} supplied}\allowbreak \tok[white]{{\strut}.)}\allowbreak \tok[white]{{\strut} Appe}\allowbreak \tok[white]{{\strut}aling}\allowbreak \tok[white]{{\strut} from}\allowbreak \tok[white]{{\strut} that}\allowbreak \tok[white]{{\strut} order}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} city}\allowbreak \tok[white]{{\strut} asserts}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}1}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut} plaintiffs}\allowbreak \tok[white]{{\strut} have}\allowbreak \tok[white]{{\strut} no}\allowbreak \tok[white]{{\strut} standing}\allowbreak \tok[white]{{\strut} or}\allowbreak \tok[white]{{\strut} right}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} maintain}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} action}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}2}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut} that}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} proposed}\allowbreak \tok[white]{{\strut} road}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} an}\allowbreak \tok[white]{{\strut} und}\allowbreak \tok[white]{{\strut}ed}\allowbreak \tok[white]{{\strut}icated}\allowbreak \tok[white]{{\strut} part}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} park}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}3}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut} that}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} proposed}\allowbreak \tok[white]{{\strut} road}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} an}\allowbreak \tok[white]{{\strut} access}\allowbreak \tok[white]{{\strut} road}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} not}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} through}\allowbreak \tok[white]{{\strut} street}\allowbreak \tok[white]{{\strut} or}\allowbreak \tok[white]{{\strut} part}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} city}\allowbreak \tok[white]{{\strut}'s}\allowbreak \tok[white]{{\strut} street}\allowbreak \tok[white]{{\strut} system}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[lightred]{{\strut}4}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}4}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} \_}\allowbreak \tok[white]{{\strut}Introduction}\allowbreak \tok[white]{{\strut}\_}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}5}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Chapter}\allowbreak \tok[white]{{\strut} 1}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} What}\allowbreak \tok[white]{{\strut} Is}\allowbreak \tok[white]{{\strut} Trust}\allowbreak \tok[white]{{\strut}?}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}6}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Chapter}\allowbreak \tok[white]{{\strut} 2}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} Trust}\allowbreak \tok[white]{{\strut} Br}\allowbreak \tok[white]{{\strut}ings}\allowbreak \tok[white]{{\strut} Rest}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}7}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Chapter}\allowbreak \tok[white]{{\strut} 3}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} Who}\allowbreak \tok[white]{{\strut} Can}\allowbreak \tok[white]{{\strut} I}\allowbreak \tok[white]{{\strut} Trust}\allowbreak \tok[white]{{\strut}?}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}8}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Chapter}\allowbreak \tok[white]{{\strut} 4}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} The}\allowbreak \tok[white]{{\strut} F}\allowbreak \tok[white]{{\strut}olly}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} Self}\allowbreak \tok[white]{{\strut}-}\allowbreak \tok[white]{{\strut}Rel}\allowbreak \tok[white]{{\strut}iance}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}9}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Chapter}\allowbreak \tok[white]{{\strut} 5}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} Trust}\allowbreak \tok[white]{{\strut} God}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} Do}\allowbreak \tok[white]{{\strut} Good}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}Part}\allowbreak \tok[white]{{\strut} 1}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}10}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Chapter}\allowbreak \tok[white]{{\strut} 6}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} Trust}\allowbreak \tok[white]{{\strut} God}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} Do}\allowbreak \tok[white]{{\strut} Good}\allowbreak \tok[white]{{\strut} (}\allowbreak \tok[white]{{\strut}Part}\allowbreak \tok[white]{{\strut} 2}\allowbreak \tok[white]{{\strut})}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}11}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Chapter}\allowbreak \tok[white]{{\strut} 7}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} At}\allowbreak \tok[white]{{\strut} All}\allowbreak \tok[white]{{\strut} Times}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aa}}\allowbreak \tok[white]{{\strut}12}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Chapter}\allowbreak \tok[lightred]{{\strut} 8}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} achieved}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} The}\allowbreak \tok[white]{{\strut} chosen}\allowbreak \tok[white]{{\strut} sites}\allowbreak \tok[white]{{\strut} were}\allowbreak \tok[white]{{\strut} recorded}\allowbreak \tok[white]{{\strut} as}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} }\allowbreak \tok[white]{{\strut}0}\allowbreak \tok[white]{{\strut} =}\allowbreak \tok[white]{{\strut} sound}\allowbreak \tok[white]{{\strut} (*}\allowbreak \tok[white]{{\strut}n}\allowbreak \tok[white]{{\strut}*}\allowbreak \tok[white]{{\strut} =}\allowbreak \tok[white]{{\strut} 13}\allowbreak \tok[white]{{\strut});}\allowbreak \tok[white]{{\strut} }\allowbreak \tok[white]{{\strut}1}\allowbreak \tok[white]{{\strut} =}\allowbreak \tok[white]{{\strut} first}\allowbreak \tok[white]{{\strut} visible}\allowbreak \tok[white]{{\strut} sign}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} non}\allowbreak \tok[white]{{\strut}cav}\allowbreak \tok[white]{{\strut}itated}\allowbreak \tok[white]{{\strut} lesion}\allowbreak \tok[white]{{\strut} seen}\allowbreak \tok[white]{{\strut} only}\allowbreak \tok[white]{{\strut} when}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} tooth}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} dried}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut} }\allowbreak \tok[white]{{\strut}2}\allowbreak \tok[white]{{\strut} =}\allowbreak \tok[white]{{\strut} visible}\allowbreak \tok[white]{{\strut} non}\allowbreak \tok[white]{{\strut}cav}\allowbreak \tok[white]{{\strut}itated}\allowbreak \tok[white]{{\strut} lesion}\allowbreak \tok[white]{{\strut} seen}\allowbreak \tok[white]{{\strut} when}\allowbreak \tok[white]{{\strut} wet}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} dry}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut} }\allowbreak \tok[white]{{\strut}3}\allowbreak \tok[white]{{\strut} =}\allowbreak \tok[white]{{\strut} micro}\allowbreak \tok[white]{{\strut}cav}\allowbreak \tok[white]{{\strut}itation}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} enamel}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut} }\allowbreak \tok[white]{{\strut}4}\allowbreak \tok[white]{{\strut} =}\allowbreak \tok[white]{{\strut} non}\allowbreak \tok[white]{{\strut}cav}\allowbreak \tok[white]{{\strut}itated}\allowbreak \tok[white]{{\strut} lesion}\allowbreak \tok[white]{{\strut} extending}\allowbreak \tok[white]{{\strut} into}\allowbreak \tok[white]{{\strut} dent}\allowbreak \tok[white]{{\strut}ine}\allowbreak \tok[white]{{\strut} seen}\allowbreak \tok[white]{{\strut} as}\allowbreak \tok[white]{{\strut} an}\allowbreak \tok[white]{{\strut} under}\allowbreak \tok[white]{{\strut}mining}\allowbreak \tok[white]{{\strut} shadow}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut} }\allowbreak \tok[white]{{\strut}5}\allowbreak \tok[white]{{\strut} =}\allowbreak \tok[white]{{\strut} small}\allowbreak \tok[white]{{\strut} cav}\allowbreak \tok[white]{{\strut}itated}\allowbreak \tok[white]{{\strut} lesion}\allowbreak \tok[white]{{\strut} with}\allowbreak \tok[white]{{\strut} visible}\allowbreak \tok[white]{{\strut} dent}\allowbreak \tok[white]{{\strut}ine}\allowbreak \tok[white]{{\strut}:}\allowbreak \tok[white]{{\strut} less}\allowbreak \tok[white]{{\strut} than}\allowbreak \tok[white]{{\strut} 50}\allowbreak \tok[white]{{\strut}\%}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} surface}\allowbreak \tok[white]{{\strut};}\allowbreak \tok[white]{{\strut} }\allowbreak \tok[lightred]{{\strut}6}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}QC}\allowbreak \tok[white]{{\strut}Block}\allowbreak \tok[white]{{\strut}List}\allowbreak \tok[white]{{\strut}Msg}\allowbreak \tok[white]{{\strut}\phantom{aaaaaaaaaa}}\allowbreak \tok[white]{{\strut}=}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut}x}\allowbreak \tok[white]{{\strut}0}\allowbreak \tok[white]{{\strut}a}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}Get}\allowbreak \tok[white]{{\strut}Lat}\allowbreak \tok[white]{{\strut}est}\allowbreak \tok[white]{{\strut}Status}\allowbreak \tok[white]{{\strut}Msg}\allowbreak \tok[white]{{\strut}\phantom{aaaaaa}}\allowbreak \tok[white]{{\strut}=}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut}x}\allowbreak \tok[white]{{\strut}0}\allowbreak \tok[white]{{\strut}b}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}Lat}\allowbreak \tok[white]{{\strut}est}\allowbreak \tok[white]{{\strut}Status}\allowbreak \tok[white]{{\strut}Msg}\allowbreak \tok[white]{{\strut}\phantom{aaaaaaaaa}}\allowbreak \tok[white]{{\strut}=}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut}x}\allowbreak \tok[white]{{\strut}0}\allowbreak \tok[white]{{\strut}c}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}Prep}\allowbreak \tok[white]{{\strut}are}\allowbreak \tok[white]{{\strut}Block}\allowbreak \tok[white]{{\strut}Hash}\allowbreak \tok[white]{{\strut}Msg}\allowbreak \tok[white]{{\strut}\phantom{aaaaa}}\allowbreak \tok[white]{{\strut}=}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut}x}\allowbreak \tok[white]{{\strut}0}\allowbreak \tok[white]{{\strut}d}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}Get}\allowbreak \tok[white]{{\strut}View}\allowbreak \tok[white]{{\strut}Change}\allowbreak \tok[white]{{\strut}Msg}\allowbreak \tok[white]{{\strut}\phantom{aaaaaaaa}}\allowbreak \tok[white]{{\strut}=}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut}x}\allowbreak \tok[white]{{\strut}0}\allowbreak \tok[white]{{\strut}e}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}\phantom{aaaa}}\allowbreak \tok[white]{{\strut}P}\allowbreak \tok[white]{{\strut}ing}\allowbreak \tok[white]{{\strut}Msg}\allowbreak \tok[white]{{\strut}\phantom{aaaaaaaaaaaaaaaaa}}\allowbreak \tok[white]{{\strut}=}\allowbreak \tok[white]{{\strut} 0}\allowbreak \tok[white]{{\strut}x}\allowbreak \tok[white]{{\strut}0}\allowbreak \tok[lightred]{{\strut}f}\allowbreak 

==> texts/tinystories/cluster11.tex <==
\tok[white]{{\strut}L}\allowbreak \tok[white]{{\strut}ily}\allowbreak \tok[white]{{\strut} asked}\allowbreak \tok[white]{{\strut} her}\allowbreak \tok[white]{{\strut} mom}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}Can}\allowbreak \tok[white]{{\strut} I}\allowbreak \tok[white]{{\strut} touch}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} sun}\allowbreak \tok[white]{{\strut}flower}\allowbreak \tok[white]{{\strut}?"}\allowbreak \tok[white]{{\strut} Her}\allowbreak \tok[white]{{\strut} mom}\allowbreak \tok[white]{{\strut} replied}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}No}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} Lily}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} The}\allowbreak \tok[white]{{\strut} sun}\allowbreak \tok[white]{{\strut}flower}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} not}\allowbreak \tok[white]{{\strut} for}\allowbreak \tok[white]{{\strut} touching}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} It}\allowbreak \tok[white]{{\strut}'s}\allowbreak \tok[white]{{\strut} for}\allowbreak \tok[white]{{\strut} looking}\allowbreak \tok[white]{{\strut} at}\allowbreak \tok[white]{{\strut}."}\allowbreak \tok[white]{{\strut}\phantom{a}}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}L}\allowbreak \tok[white]{{\strut}ily}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} sad}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} but}\allowbreak \tok[white]{{\strut} she}\allowbreak \tok[white]{{\strut} understood}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} The}\allowbreak \tok[white]{{\strut} next}\allowbreak \tok[white]{{\strut} day}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} Lily}\allowbreak \tok[white]{{\strut} rode}\allowbreak \tok[white]{{\strut} her}\allowbreak \tok[white]{{\strut} bike}\allowbreak \tok[white]{{\strut} past}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[lightred]{{\strut} sun}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Once}\allowbreak \tok[white]{{\strut} upon}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} time}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} there}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} big}\allowbreak \tok[white]{{\strut} house}\allowbreak \tok[white]{{\strut} with}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} door}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} The}\allowbreak \tok[white]{{\strut} door}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} brown}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} could}\allowbreak \tok[white]{{\strut} move}\allowbreak \tok[white]{{\strut} when}\allowbreak \tok[white]{{\strut} people}\allowbreak \tok[white]{{\strut} opened}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} One}\allowbreak \tok[white]{{\strut} day}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} little}\allowbreak \tok[white]{{\strut} boy}\allowbreak \tok[white]{{\strut} came}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} house}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} he}\allowbreak \tok[white]{{\strut} saw}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} impressive}\allowbreak \tok[white]{{\strut} door}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} He}\allowbreak \tok[white]{{\strut} wanted}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} open}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} see}\allowbreak \tok[white]{{\strut} what}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} inside}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} So}\allowbreak \tok[white]{{\strut} he}\allowbreak \tok[white]{{\strut} moved}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[lightred]{{\strut} door}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}When}\allowbreak \tok[white]{{\strut} they}\allowbreak \tok[white]{{\strut} got}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} park}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} Tim}\allowbreak \tok[white]{{\strut} saw}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} man}\allowbreak \tok[white]{{\strut} with}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} sack}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} The}\allowbreak \tok[white]{{\strut} man}\allowbreak \tok[white]{{\strut} had}\allowbreak \tok[white]{{\strut} found}\allowbreak \tok[white]{{\strut} Tim}\allowbreak \tok[white]{{\strut}'s}\allowbreak \tok[white]{{\strut} wagon}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} put}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} sack}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} keep}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} safe}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Tim}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} happy}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} have}\allowbreak \tok[white]{{\strut} his}\allowbreak \tok[white]{{\strut} wagon}\allowbreak \tok[white]{{\strut} back}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} thanked}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} man}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} He}\allowbreak \tok[white]{{\strut} put}\allowbreak \tok[white]{{\strut} his}\allowbreak \tok[lightred]{{\strut} wagon}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}L}\allowbreak \tok[white]{{\strut}ily}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} Ben}\allowbreak \tok[white]{{\strut} went}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} park}\allowbreak \tok[white]{{\strut} with}\allowbreak \tok[white]{{\strut} Mom}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} They}\allowbreak \tok[white]{{\strut} saw}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} big}\allowbreak \tok[white]{{\strut} pond}\allowbreak \tok[white]{{\strut} with}\allowbreak \tok[white]{{\strut} many}\allowbreak \tok[white]{{\strut} ducks}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} sw}\allowbreak \tok[white]{{\strut}ans}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Lily}\allowbreak \tok[white]{{\strut} liked}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} sw}\allowbreak \tok[white]{{\strut}ans}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} They}\allowbreak \tok[white]{{\strut} were}\allowbreak \tok[white]{{\strut} white}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} graceful}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} She}\allowbreak \tok[white]{{\strut} wanted}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} feed}\allowbreak \tok[white]{{\strut} them}\allowbreak \tok[white]{{\strut} some}\allowbreak \tok[white]{{\strut} bread}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}"}\allowbreak \tok[white]{{\strut}Mom}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} can}\allowbreak \tok[white]{{\strut} I}\allowbreak \tok[white]{{\strut} give}\allowbreak \tok[white]{{\strut} some}\allowbreak \tok[white]{{\strut} bread}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[lightred]{{\strut} sw}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}L}\allowbreak \tok[white]{{\strut}ily}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} Ben}\allowbreak \tok[white]{{\strut} nod}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} They}\allowbreak \tok[white]{{\strut} promise}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} be}\allowbreak \tok[white]{{\strut} careful}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} They}\allowbreak \tok[white]{{\strut} ask}\allowbreak \tok[white]{{\strut} mom}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} read}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} letter}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} them}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Mom}\allowbreak \tok[white]{{\strut} smiles}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} She}\allowbreak \tok[white]{{\strut} reads}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} letter}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} It}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} from}\allowbreak \tok[white]{{\strut} grandma}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} She}\allowbreak \tok[white]{{\strut} says}\allowbreak \tok[white]{{\strut} she}\allowbreak \tok[white]{{\strut} loves}\allowbreak \tok[white]{{\strut} them}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} lot}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} She}\allowbreak \tok[white]{{\strut} sends}\allowbreak \tok[white]{{\strut} them}\allowbreak \tok[white]{{\strut} kisses}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} hugs}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Lily}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} Ben}\allowbreak \tok[white]{{\strut} are}\allowbreak \tok[white]{{\strut} happy}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} They}\allowbreak \tok[white]{{\strut} send}\allowbreak \tok[white]{{\strut} kisses}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} hugs}\allowbreak \tok[white]{{\strut} back}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} grandma}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} They}\allowbreak \tok[white]{{\strut} thank}\allowbreak \tok[white]{{\strut} mom}\allowbreak \tok[white]{{\strut} for}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[lightred]{{\strut} letter}\allowbreak 

==> texts/tinystories/cluster31.tex <==
\tok[white]{{\strut}Once}\allowbreak \tok[white]{{\strut} upon}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[lightred]{{\strut} time}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Once}\allowbreak \tok[white]{{\strut} upon}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[lightred]{{\strut} time}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Once}\allowbreak \tok[white]{{\strut} upon}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[lightred]{{\strut} time}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Once}\allowbreak \tok[white]{{\strut} upon}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[lightred]{{\strut} time}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Once}\allowbreak \tok[white]{{\strut} upon}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[lightred]{{\strut} time}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Once}\allowbreak \tok[white]{{\strut} upon}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[lightred]{{\strut} time}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Once}\allowbreak \tok[white]{{\strut} upon}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[lightred]{{\strut} time}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Once}\allowbreak \tok[white]{{\strut} upon}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[lightred]{{\strut} time}\allowbreak 

==> texts/tinystories/cluster75.tex <==
\tok[white]{{\strut}One}\allowbreak \tok[white]{{\strut} day}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} Jack}\allowbreak \tok[white]{{\strut} wanted}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} show}\allowbreak \tok[white]{{\strut} off}\allowbreak \tok[white]{{\strut} his}\allowbreak \tok[white]{{\strut} cool}\allowbreak \tok[white]{{\strut} sunglasses}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} He}\allowbreak \tok[white]{{\strut} spotted}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} nice}\allowbreak \tok[white]{{\strut} patch}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} grass}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} park}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} he}\allowbreak \tok[white]{{\strut} decided}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} sit}\allowbreak \tok[white]{{\strut} down}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} enjoy}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} sun}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} He}\allowbreak \tok[white]{{\strut} put}\allowbreak \tok[white]{{\strut} his}\allowbreak \tok[white]{{\strut} sunglasses}\allowbreak \tok[white]{{\strut} on}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} just}\allowbreak \tok[white]{{\strut} sat}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} He}\allowbreak \tok[white]{{\strut} felt}\allowbreak \tok[white]{{\strut} so}\allowbreak \tok[white]{{\strut} special}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}A}\allowbreak \tok[white]{{\strut} few}\allowbreak \tok[white]{{\strut} moments}\allowbreak \tok[white]{{\strut} later}\allowbreak \tok[lightred]{{\strut},}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Jack}\allowbreak \tok[white]{{\strut} happily}\allowbreak \tok[white]{{\strut} agreed}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} they}\allowbreak \tok[white]{{\strut} started}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} game}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} At}\allowbreak \tok[white]{{\strut} first}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} bit}\allowbreak \tok[white]{{\strut} tricky}\allowbreak \tok[white]{{\strut} for}\allowbreak \tok[white]{{\strut} both}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} them}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} get}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} squash}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} other}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} but}\allowbreak \tok[white]{{\strut} after}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} few}\allowbreak \tok[white]{{\strut} tries}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} Jack}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} pro}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} He}\allowbreak \tok[white]{{\strut} laughed}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} cheered}\allowbreak \tok[white]{{\strut} as}\allowbreak \tok[white]{{\strut} he}\allowbreak \tok[white]{{\strut} ran}\allowbreak \tok[white]{{\strut} back}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} forth}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} get}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} squash}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}\phantom{a}}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Mom}\allowbreak \tok[white]{{\strut}my}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} Jack}\allowbreak \tok[white]{{\strut} played}\allowbreak \tok[white]{{\strut} until}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} sun}\allowbreak \tok[white]{{\strut} started}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} go}\allowbreak \tok[white]{{\strut} down}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Then}\allowbreak \tok[lightred]{{\strut},}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Bob}\allowbreak \tok[white]{{\strut} loves}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} go}\allowbreak \tok[white]{{\strut} on}\allowbreak \tok[white]{{\strut} adventures}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} He}\allowbreak \tok[white]{{\strut} went}\allowbreak \tok[white]{{\strut} for}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} walk}\allowbreak \tok[white]{{\strut} along}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} beach}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} looking}\allowbreak \tok[white]{{\strut} for}\allowbreak \tok[white]{{\strut} fun}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} exciting}\allowbreak \tok[white]{{\strut} things}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} All}\allowbreak \tok[white]{{\strut} of}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} sudden}\allowbreak \tok[lightred]{{\strut},}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}L}\allowbreak \tok[white]{{\strut}inda}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} little}\allowbreak \tok[white]{{\strut} girl}\allowbreak \tok[white]{{\strut} who}\allowbreak \tok[white]{{\strut} loved}\allowbreak \tok[white]{{\strut} wandering}\allowbreak \tok[white]{{\strut} around}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} nature}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} She}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} eager}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} explore}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} find}\allowbreak \tok[white]{{\strut} what}\allowbreak \tok[white]{{\strut} she}\allowbreak \tok[white]{{\strut} could}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} One}\allowbreak \tok[white]{{\strut} day}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} Linda}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} wandering}\allowbreak \tok[white]{{\strut} around}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} woods}\allowbreak \tok[white]{{\strut} when}\allowbreak \tok[white]{{\strut} she}\allowbreak \tok[white]{{\strut} spotted}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} big}\allowbreak \tok[white]{{\strut} yellow}\allowbreak \tok[white]{{\strut} flower}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} She}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} so}\allowbreak \tok[white]{{\strut} excited}\allowbreak \tok[white]{{\strut} that}\allowbreak \tok[white]{{\strut} she}\allowbreak \tok[white]{{\strut} ran}\allowbreak \tok[white]{{\strut} over}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} She}\allowbreak \tok[white]{{\strut} scoop}\allowbreak \tok[white]{{\strut}ed}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} flower}\allowbreak \tok[white]{{\strut} up}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} inspected}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} more}\allowbreak \tok[white]{{\strut} closely}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Soon}\allowbreak \tok[lightred]{{\strut},}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Next}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} her}\allowbreak \tok[white]{{\strut} mom}\allowbreak \tok[white]{{\strut} told}\allowbreak \tok[white]{{\strut} Emma}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} wipe}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} floor}\allowbreak \tok[white]{{\strut} clean}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} Emma}\allowbreak \tok[white]{{\strut} grabbed}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} cloth}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} wiped}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} floor}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} When}\allowbreak \tok[white]{{\strut} she}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} finished}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} as}\allowbreak \tok[white]{{\strut} clean}\allowbreak \tok[white]{{\strut} as}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} new}\allowbreak \tok[white]{{\strut} penny}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Finally}\allowbreak \tok[lightred]{{\strut},}\allowbreak 

==> texts/tinystories/cluster77.tex <==
\tok[white]{{\strut}Jack}\allowbreak \tok[white]{{\strut} showed}\allowbreak \tok[white]{{\strut} her}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} big}\allowbreak \tok[white]{{\strut} blue}\allowbreak \tok[white]{{\strut} ticket}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} said}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}This}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} my}\allowbreak \tok[white]{{\strut} ticket}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} I}\allowbreak \tok[white]{{\strut}'m}\allowbreak \tok[white]{{\strut} going}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} lay}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} down}\allowbreak \tok[white]{{\strut}."}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}The}\allowbreak \tok[white]{{\strut} girl}\allowbreak \tok[white]{{\strut} asked}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}Where}\allowbreak \tok[white]{{\strut} will}\allowbreak \tok[white]{{\strut} you}\allowbreak \tok[white]{{\strut} lay}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} down}\allowbreak \tok[white]{{\strut}?"}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Jack}\allowbreak \tok[white]{{\strut} answered}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[lightred]{{\strut} "}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}When}\allowbreak \tok[white]{{\strut} she}\allowbreak \tok[white]{{\strut} found}\allowbreak \tok[white]{{\strut} her}\allowbreak \tok[white]{{\strut} mom}\allowbreak \tok[white]{{\strut} she}\allowbreak \tok[white]{{\strut} said}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}Mom}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} I}\allowbreak \tok[white]{{\strut} have}\allowbreak \tok[white]{{\strut} news}\allowbreak \tok[white]{{\strut}!"}\allowbreak \tok[white]{{\strut} Her}\allowbreak \tok[white]{{\strut} mom}\allowbreak \tok[white]{{\strut} said}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}What}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} Jane}\allowbreak \tok[white]{{\strut}?"}\allowbreak \tok[white]{{\strut} Jane}\allowbreak \tok[white]{{\strut} said}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}I}\allowbreak \tok[white]{{\strut} want}\allowbreak \tok[white]{{\strut} to}\allowbreak \tok[white]{{\strut} stir}\allowbreak \tok[white]{{\strut} something}\allowbreak \tok[white]{{\strut} up}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} make}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut} more}\allowbreak \tok[white]{{\strut} fun}\allowbreak \tok[white]{{\strut}!"}\allowbreak \tok[white]{{\strut}\phantom{a}}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Her}\allowbreak \tok[white]{{\strut} mom}\allowbreak \tok[white]{{\strut} said}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[lightred]{{\strut} "}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}The}\allowbreak \tok[white]{{\strut} twin}\allowbreak \tok[white]{{\strut} jumped}\allowbreak \tok[white]{{\strut} back}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} surprise}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} She}\allowbreak \tok[white]{{\strut} had}\allowbreak \tok[white]{{\strut} never}\allowbreak \tok[white]{{\strut} heard}\allowbreak \tok[white]{{\strut} a}\allowbreak \tok[white]{{\strut} flower}\allowbreak \tok[white]{{\strut} talk}\allowbreak \tok[white]{{\strut} before}\allowbreak \tok[white]{{\strut}!}\allowbreak \tok[white]{{\strut} She}\allowbreak \tok[white]{{\strut} asked}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} flower}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}Who}\allowbreak \tok[white]{{\strut} are}\allowbreak \tok[white]{{\strut} you}\allowbreak \tok[white]{{\strut}?"}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}"}\allowbreak \tok[white]{{\strut}My}\allowbreak \tok[white]{{\strut} name}\allowbreak \tok[white]{{\strut} is}\allowbreak \tok[white]{{\strut} Pink}\allowbreak \tok[white]{{\strut}y}\allowbreak \tok[white]{{\strut},"}\allowbreak \tok[white]{{\strut} said}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} flower}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}The}\allowbreak \tok[white]{{\strut} twin}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} now}\allowbreak \tok[white]{{\strut} even}\allowbreak \tok[white]{{\strut} more}\allowbreak \tok[white]{{\strut} surprised}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} She}\allowbreak \tok[white]{{\strut} asked}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[lightred]{{\strut} "}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut} He}\allowbreak \tok[white]{{\strut} asked}\allowbreak \tok[white]{{\strut} Jill}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}What}\allowbreak \tok[white]{{\strut}'s}\allowbreak \tok[white]{{\strut} in}\allowbreak \tok[white]{{\strut} this}\allowbreak \tok[white]{{\strut} jar}\allowbreak \tok[white]{{\strut}?"}\allowbreak \tok[white]{{\strut} Jill}\allowbreak \tok[white]{{\strut} smiled}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} said}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}It}\allowbreak \tok[white]{{\strut}'s}\allowbreak \tok[white]{{\strut} sugar}\allowbreak \tok[white]{{\strut}!}\allowbreak \tok[white]{{\strut} Would}\allowbreak \tok[white]{{\strut} you}\allowbreak \tok[white]{{\strut} like}\allowbreak \tok[white]{{\strut} some}\allowbreak \tok[white]{{\strut}?"}\allowbreak \tok[white]{{\strut}\phantom{a}}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Jack}\allowbreak \tok[white]{{\strut} shook}\allowbreak \tok[white]{{\strut} his}\allowbreak \tok[white]{{\strut} head}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} said}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}No}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} thank}\allowbreak \tok[white]{{\strut} you}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} I}\allowbreak \tok[white]{{\strut} don}\allowbreak \tok[white]{{\strut}'t}\allowbreak \tok[white]{{\strut} think}\allowbreak \tok[white]{{\strut} I}\allowbreak \tok[white]{{\strut} should}\allowbreak \tok[white]{{\strut} eat}\allowbreak \tok[white]{{\strut} sugar}\allowbreak \tok[white]{{\strut}.}\allowbreak \tok[white]{{\strut} My}\allowbreak \tok[white]{{\strut} mom}\allowbreak \tok[white]{{\strut} won}\allowbreak \tok[white]{{\strut}'t}\allowbreak \tok[white]{{\strut} allow}\allowbreak \tok[white]{{\strut} it}\allowbreak \tok[white]{{\strut}."}\allowbreak \tok[white]{{\strut}\phantom{a}}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}J}\allowbreak \tok[white]{{\strut}ill}\allowbreak \tok[white]{{\strut} nodded}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} said}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[lightred]{{\strut} "}\allowbreak 

{\color{gray}\rule{0.99\linewidth}{0.5pt}}

\tok[white]{{\strut}Near}\allowbreak \tok[white]{{\strut}by}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} her}\allowbreak \tok[white]{{\strut} mom}\allowbreak \tok[white]{{\strut} was}\allowbreak \tok[white]{{\strut} watching}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} called}\allowbreak \tok[white]{{\strut} out}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} "}\allowbreak \tok[white]{{\strut}Lu}\allowbreak \tok[white]{{\strut}cy}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[white]{{\strut} come}\allowbreak \tok[white]{{\strut} here}\allowbreak \tok[white]{{\strut}!}\allowbreak \tok[white]{{\strut} What}\allowbreak \tok[white]{{\strut}'s}\allowbreak \tok[white]{{\strut} that}\allowbreak \tok[white]{{\strut} you}\allowbreak \tok[white]{{\strut} have}\allowbreak \tok[white]{{\strut} there}\allowbreak \tok[white]{{\strut}?"}\allowbreak \tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}{\textbackslash}n}\allowbreak \\\tok[white]{{\strut}Lu}\allowbreak \tok[white]{{\strut}cy}\allowbreak \tok[white]{{\strut} proudly}\allowbreak \tok[white]{{\strut} held}\allowbreak \tok[white]{{\strut} up}\allowbreak \tok[white]{{\strut} the}\allowbreak \tok[white]{{\strut} hoop}\allowbreak \tok[white]{{\strut} and}\allowbreak \tok[white]{{\strut} announced}\allowbreak \tok[white]{{\strut},}\allowbreak \tok[lightred]{{\strut} "}\allowbreak 

==> texts/tokenpile/tokenessmarshall.tex <==
\color{lgray}{...}\ttok[white]{{\strut}\color{black}{O}}\allowbreak \ttok[white]{{\strut}\color{black}{pinion}}\allowbreak \ttok[white]{{\strut}\color{black}{ filed}}\allowbreak \ttok[white]{{\strut}\color{black}{ March}}\allowbreak \ttok[white]{{\strut}\color{black}{ 25}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ 1988}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{{\textbackslash}n}}\allowbreak \\\ttok[white]{{\strut}\color{black}{W}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{Y}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{ Ch}}\allowbreak \ttok[white]{{\strut}\color{black}{alf}}\allowbreak \ttok[white]{{\strut}\color{black}{ant}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ of}}\allowbreak \ttok[white]{{\strut}\color{black}{ Br}}\allowbreak \ttok[white]{{\strut}\color{black}{anine}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ Ch}}\allowbreak \ttok[white]{{\strut}\color{black}{alf}}\allowbreak \ttok[white]{{\strut}\color{black}{ant}}\allowbreak \ttok[white]{{\strut}\color{black}{ \&}}\allowbreak \ttok[white]{{\strut}\color{black}{ Hill}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ of}}\allowbreak \ttok[white]{{\strut}\color{black}{ Hutch}}\allowbreak \ttok[white]{{\strut}\color{black}{inson}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ argued}}\allowbreak \ttok[white]{{\strut}\color{black}{ the}}\allowbreak \ttok[white]{{\strut}\color{black}{ cause}}\allowbreak \ttok[white]{{\strut}\color{black}{ and}}\allowbreak \ttok[white]{{\strut}\color{black}{ was}}\allowbreak \ttok[white]{{\strut}\color{black}{ on}}\allowbreak \ttok[white]{{\strut}\color{black}{ the}}\allowbreak \ttok[white]{{\strut}\color{black}{ brief}}\allowbreak \ttok[white]{{\strut}\color{black}{ for}}\allowbreak \ttok[white]{{\strut}\color{black}{ appellant}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ H}}\allowbreak \ttok[white]{{\strut}\color{black}{es}}\allowbreak \ttok[white]{{\strut}\color{black}{ston}}\allowbreak \ttok[white]{{\strut}\color{black}{ State}}\allowbreak \ttok[white]{{\strut}\color{black}{ Bank}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{{\textbackslash}n}}\allowbreak \\\ttok[white]{{\strut}\color{black}{Kenn}}\allowbreak \ttok[white]{{\strut}\color{black}{eth}}\allowbreak \ttok[white]{{\strut}\color{black}{ C}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{ Jones}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ of}}\allowbreak \ttok[white]{{\strut}\color{black}{ Watson}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ Ess}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[lightred]{{\strut}\color{black}{ Marshall}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ \&}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ Eng}}\allowbreak \ttok[white]{{\strut}\color{lgray}{gas}}\allowbreak \ttok[white]{{\strut}\color{lgray}{,}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ of}}\allowbreak \color{lgray}{...}

==> texts/tokenpile/tokenfruit-influx.tex <==
\color{lgray}{...}\ttok[white]{{\strut}\color{black}{The}}\allowbreak \ttok[white]{{\strut}\color{black}{ big}}\allowbreak \ttok[white]{{\strut}\color{black}{ disappointment}}\allowbreak \ttok[white]{{\strut}\color{black}{ this}}\allowbreak \ttok[white]{{\strut}\color{black}{ summer}}\allowbreak \ttok[white]{{\strut}\color{black}{ was}}\allowbreak \ttok[white]{{\strut}\color{black}{ that}}\allowbreak \ttok[white]{{\strut}\color{black}{ despite}}\allowbreak \ttok[white]{{\strut}\color{black}{ my}}\allowbreak \ttok[white]{{\strut}\color{black}{ 2}}\allowbreak \ttok[white]{{\strut}\color{black}{ plum}}\allowbreak \ttok[white]{{\strut}\color{black}{ trees}}\allowbreak \ttok[white]{{\strut}\color{black}{ fru}}\allowbreak \ttok[white]{{\strut}\color{black}{iting}}\allowbreak \ttok[white]{{\strut}\color{black}{ super}}\allowbreak \ttok[white]{{\strut}\color{black}{-}}\allowbreak \ttok[white]{{\strut}\color{black}{ab}}\allowbreak \ttok[white]{{\strut}\color{black}{und}}\allowbreak \ttok[white]{{\strut}\color{black}{antly}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ beyond}}\allowbreak \ttok[white]{{\strut}\color{black}{ expectations}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ the}}\allowbreak \ttok[white]{{\strut}\color{black}{ fruit}}\allowbreak \ttok[white]{{\strut}\color{black}{ was}}\allowbreak \ttok[white]{{\strut}\color{black}{ mostly}}\allowbreak \ttok[white]{{\strut}\color{black}{ spoiled}}\allowbreak \ttok[white]{{\strut}\color{black}{ by}}\allowbreak \ttok[white]{{\strut}\color{black}{ an}}\allowbreak \ttok[lightred]{{\strut}\color{black}{ inf}}\allowbreak \ttok[white]{{\strut}\color{lgray}{estation}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ of}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ worms}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ and}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ several}}\allowbreak \color{lgray}{...}

==> texts/tokenpile/tokenneilmackinnon.tex <==
\color{lgray}{...}\ttok[white]{{\strut}\color{black}{"}}\allowbreak \ttok[white]{{\strut}\color{black}{The}}\allowbreak \ttok[white]{{\strut}\color{black}{ law}}\allowbreak \ttok[white]{{\strut}\color{black}{ of}}\allowbreak \ttok[white]{{\strut}\color{black}{ unintended}}\allowbreak \ttok[white]{{\strut}\color{black}{ consequences}}\allowbreak \ttok[white]{{\strut}\color{black}{ and}}\allowbreak \ttok[white]{{\strut}\color{black}{ the}}\allowbreak \ttok[white]{{\strut}\color{black}{ history}}\allowbreak \ttok[white]{{\strut}\color{black}{ of}}\allowbreak \ttok[white]{{\strut}\color{black}{ previous}}\allowbreak \ttok[white]{{\strut}\color{black}{ military}}\allowbreak \ttok[white]{{\strut}\color{black}{ interventions}}\allowbreak \ttok[white]{{\strut}\color{black}{ in}}\allowbreak \ttok[white]{{\strut}\color{black}{ the}}\allowbreak \ttok[white]{{\strut}\color{black}{ region}}\allowbreak \ttok[white]{{\strut}\color{black}{ is}}\allowbreak \ttok[white]{{\strut}\color{black}{ not}}\allowbreak \ttok[white]{{\strut}\color{black}{ a}}\allowbreak \ttok[white]{{\strut}\color{black}{ recipe}}\allowbreak \ttok[white]{{\strut}\color{black}{ for}}\allowbreak \ttok[white]{{\strut}\color{black}{ political}}\allowbreak \ttok[white]{{\strut}\color{black}{ and}}\allowbreak \ttok[white]{{\strut}\color{black}{ economic}}\allowbreak \ttok[white]{{\strut}\color{black}{ stability}}\allowbreak \ttok[white]{{\strut}\color{black}{,"}}\allowbreak \ttok[white]{{\strut}\color{black}{ said}}\allowbreak \ttok[white]{{\strut}\color{black}{ Neil}}\allowbreak \ttok[white]{{\strut}\color{black}{ Mac}}\allowbreak \ttok[white]{{\strut}\color{black}{K}}\allowbreak \ttok[white]{{\strut}\color{black}{inn}}\allowbreak \ttok[white]{{\strut}\color{black}{on}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ global}}\allowbreak \ttok[white]{{\strut}\color{black}{ macro}}\allowbreak \ttok[white]{{\strut}\color{black}{ strateg}}\allowbreak \ttok[white]{{\strut}\color{black}{ist}}\allowbreak \ttok[white]{{\strut}\color{black}{ at}}\allowbreak \ttok[lightred]{{\strut}\color{black}{ V}}\allowbreak \ttok[white]{{\strut}\color{lgray}{TB}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ Capital}}\allowbreak \ttok[white]{{\strut}\color{lgray}{.}}\allowbreak \ttok[white]{{\strut}\color{lgray}{{\textbackslash}n}}\allowbreak \\\ttok[white]{{\strut}\color{lgray}{{\textbackslash}n}}\allowbreak \\\color{lgray}{...}

==> texts/tokenpile/tokenonconsumer.tex <==
\color{lgray}{...}\ttok[white]{{\strut}\color{black}{ airline}}\allowbreak \ttok[white]{{\strut}\color{black}{ by}}\allowbreak \ttok[white]{{\strut}\color{black}{ revenue}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ dropped}}\allowbreak \ttok[white]{{\strut}\color{black}{ \$}}\allowbreak \ttok[white]{{\strut}\color{black}{2}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{15}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ or}}\allowbreak \ttok[white]{{\strut}\color{black}{ 7}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{2}}\allowbreak \ttok[white]{{\strut}\color{black}{ percent}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ to}}\allowbreak \ttok[white]{{\strut}\color{black}{ \$}}\allowbreak \ttok[white]{{\strut}\color{black}{27}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{71}}\allowbreak \ttok[white]{{\strut}\color{black}{ and}}\allowbreak \ttok[white]{{\strut}\color{black}{ Delta}}\allowbreak \ttok[white]{{\strut}\color{black}{ Air}}\allowbreak \ttok[white]{{\strut}\color{black}{ Lines}}\allowbreak \ttok[white]{{\strut}\color{black}{ lost}}\allowbreak \ttok[white]{{\strut}\color{black}{ \$}}\allowbreak \ttok[white]{{\strut}\color{black}{1}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{16}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ or}}\allowbreak \ttok[white]{{\strut}\color{black}{ 5}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{7}}\allowbreak \ttok[white]{{\strut}\color{black}{ percent}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ to}}\allowbreak \ttok[white]{{\strut}\color{black}{ \$}}\allowbreak \ttok[white]{{\strut}\color{black}{19}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{11}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{{\textbackslash}n}}\allowbreak \\\ttok[white]{{\strut}\color{black}{{\textbackslash}n}}\allowbreak \\\ttok[white]{{\strut}\color{black}{Stone}}\allowbreak \ttok[white]{{\strut}\color{black}{ said}}\allowbreak \ttok[white]{{\strut}\color{black}{ oil}}\allowbreak \ttok[white]{{\strut}\color{black}{ prices}}\allowbreak \ttok[white]{{\strut}\color{black}{ could}}\allowbreak \ttok[white]{{\strut}\color{black}{ start}}\allowbreak \ttok[white]{{\strut}\color{black}{ weighing}}\allowbreak \ttok[white]{{\strut}\color{black}{ on}}\allowbreak \ttok[lightred]{{\strut}\color{black}{ consumer}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ spending}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ down}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ the}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ road}}\allowbreak \ttok[white]{{\strut}\color{lgray}{,}}\allowbreak \color{lgray}{...}

==> texts/tokenpile/tokensinghsirsa.tex <==
\color{lgray}{...}\ttok[white]{{\strut}\color{black}{ accused}}\allowbreak \ttok[white]{{\strut}\color{black}{ Jag}}\allowbreak \ttok[white]{{\strut}\color{black}{d}}\allowbreak \ttok[white]{{\strut}\color{black}{ish}}\allowbreak \ttok[white]{{\strut}\color{black}{ T}}\allowbreak \ttok[white]{{\strut}\color{black}{yt}}\allowbreak \ttok[white]{{\strut}\color{black}{ler}}\allowbreak \ttok[white]{{\strut}\color{black}{ at}}\allowbreak \ttok[white]{{\strut}\color{black}{ a}}\allowbreak \ttok[white]{{\strut}\color{black}{ Congress}}\allowbreak \ttok[white]{{\strut}\color{black}{ event}}\allowbreak \ttok[white]{{\strut}\color{black}{ where}}\allowbreak \ttok[white]{{\strut}\color{black}{ She}}\allowbreak \ttok[white]{{\strut}\color{black}{ila}}\allowbreak \ttok[white]{{\strut}\color{black}{ Di}}\allowbreak \ttok[white]{{\strut}\color{black}{ks}}\allowbreak \ttok[white]{{\strut}\color{black}{hit}}\allowbreak \ttok[white]{{\strut}\color{black}{ took}}\allowbreak \ttok[white]{{\strut}\color{black}{ charge}}\allowbreak \ttok[white]{{\strut}\color{black}{ as}}\allowbreak \ttok[white]{{\strut}\color{black}{ party}}\allowbreak \ttok[white]{{\strut}\color{black}{'s}}\allowbreak \ttok[white]{{\strut}\color{black}{ Delhi}}\allowbreak \ttok[white]{{\strut}\color{black}{ chief}}\allowbreak \ttok[white]{{\strut}\color{black}{.}}\allowbreak \ttok[white]{{\strut}\color{black}{Sh}}\allowbreak \ttok[white]{{\strut}\color{black}{i}}\allowbreak \ttok[white]{{\strut}\color{black}{rom}}\allowbreak \ttok[white]{{\strut}\color{black}{ani}}\allowbreak \ttok[white]{{\strut}\color{black}{ Ak}}\allowbreak \ttok[white]{{\strut}\color{black}{ali}}\allowbreak \ttok[white]{{\strut}\color{black}{ Dal}}\allowbreak \ttok[white]{{\strut}\color{black}{ M}}\allowbreak \ttok[white]{{\strut}\color{black}{LA}}\allowbreak \ttok[white]{{\strut}\color{black}{ Man}}\allowbreak \ttok[white]{{\strut}\color{black}{j}}\allowbreak \ttok[white]{{\strut}\color{black}{inder}}\allowbreak \ttok[white]{{\strut}\color{black}{ Singh}}\allowbreak \ttok[lightred]{{\strut}\color{black}{ Sir}}\allowbreak \ttok[white]{{\strut}\color{lgray}{sa}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ alleged}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ that}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ the}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ Congress}}\allowbreak \color{lgray}{...}

==> texts/tokenpile/tokenssep-normal.tex <==
\color{lgray}{...}\ttok[white]{{\strut}\color{black}{ In}}\allowbreak \ttok[white]{{\strut}\color{black}{ general}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ the}}\allowbreak \ttok[white]{{\strut}\color{black}{ lesions}}\allowbreak \ttok[white]{{\strut}\color{black}{ of}}\allowbreak \ttok[white]{{\strut}\color{black}{ thor}}\allowbreak \ttok[white]{{\strut}\color{black}{aco}}\allowbreak \ttok[white]{{\strut}\color{black}{-}}\allowbreak \ttok[white]{{\strut}\color{black}{c}}\allowbreak \ttok[white]{{\strut}\color{black}{erv}}\allowbreak \ttok[white]{{\strut}\color{black}{ical}}\allowbreak \ttok[white]{{\strut}\color{black}{ level}}\allowbreak \ttok[white]{{\strut}\color{black}{ were}}\allowbreak \ttok[white]{{\strut}\color{black}{ difficult}}\allowbreak \ttok[white]{{\strut}\color{black}{ to}}\allowbreak \ttok[white]{{\strut}\color{black}{ detect}}\allowbreak \ttok[white]{{\strut}\color{black}{,}}\allowbreak \ttok[white]{{\strut}\color{black}{ because}}\allowbreak \ttok[white]{{\strut}\color{black}{ the}}\allowbreak \ttok[white]{{\strut}\color{black}{ appearance}}\allowbreak \ttok[white]{{\strut}\color{black}{ rate}}\allowbreak \ttok[white]{{\strut}\color{black}{ of}}\allowbreak \ttok[white]{{\strut}\color{black}{ S}}\allowbreak \ttok[white]{{\strut}\color{black}{SE}}\allowbreak \ttok[white]{{\strut}\color{black}{P}}\allowbreak \ttok[white]{{\strut}\color{black}{ peaks}}\allowbreak \ttok[white]{{\strut}\color{black}{ are}}\allowbreak \ttok[white]{{\strut}\color{black}{ reduced}}\allowbreak \ttok[white]{{\strut}\color{black}{ over}}\allowbreak \ttok[white]{{\strut}\color{black}{ the}}\allowbreak \ttok[white]{{\strut}\color{black}{ thor}}\allowbreak \ttok[white]{{\strut}\color{black}{aco}}\allowbreak \ttok[white]{{\strut}\color{black}{-}}\allowbreak \ttok[white]{{\strut}\color{black}{c}}\allowbreak \ttok[white]{{\strut}\color{black}{erv}}\allowbreak \ttok[white]{{\strut}\color{black}{ical}}\allowbreak \ttok[white]{{\strut}\color{black}{ spine}}\allowbreak \ttok[white]{{\strut}\color{black}{ even}}\allowbreak \ttok[white]{{\strut}\color{black}{ in}}\allowbreak \ttok[lightred]{{\strut}\color{black}{ normal}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ controls}}\allowbreak \ttok[white]{{\strut}\color{lgray}{.}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ In}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ cases}}\allowbreak \ttok[white]{{\strut}\color{lgray}{ with}}\allowbreak \color{lgray}{...}
